Ultra-Low-Complexity, Non-Linear Processing for MU-MIMO Systems

Non-linear detection schemes can substantially improve the achievable throughput and connectivity capabilities of uplink MU-MIMO systems that employ linear detection. However, the complexity requirements of existing non-linear soft detectors that provide substantial gains compared to linear ones are at least an order of magnitude more complex, making their adoption challenging. In particular, joint soft information computation involves solving multiple vector minimization problems, each with a complexity that scales exponentially with the number of users. This work introduces a novel ultra-low-complexity, non-linear detection scheme that performs joint Detection and Approximate Reliability Estimation (DARE). For the first time, DARE can substantially improve the achievable throughput (e.g., 40%) with less than 2x the complexity of linear MMSE, making non-linear processing extremely practical. To enable this, DARE includes a novel procedure to approximate the reliability of the received bits based on the region of the received observable that can efficiently approach the accurately calculated soft detection performance. In addition, we show that DARE can achieve a better throughput than linear detection when using just half the base station antennas, resulting in substantial power savings (e.g., 500 W). Consequently, DARE is a very strong candidate for future power-efficient MU-MIMO developments, even in the case of software-based implementations, as in the case of emerging Open-RAN systems. Furthermore, DARE can achieve the throughput of the state-of-the-art non-linear detectors with complexity requirements that are orders of magnitude lower.

==> BER.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1,0,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{0,0,1}
\definecolor{mycolor5}{rgb}{0,0.5,0}
\definecolor{mycolor6}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}
[
width=\columnwidth, height=1.2in,
xmin=6, xmax=12, xtick={6,8,10,12},  xlabel near ticks, xlabel={SNR(dB)}, xmajorgrids, grid style={dotted},
ymode=log, ymin=0.00001, ymax=1, yminorticks=true, ymajorgrids, yminorgrids,
ylabel style={align=center}, ylabel=BER,legend columns=1,
legend style={cells={align=left},at={(0,0)},anchor=south west,draw=none, fill=none}]

\addplot [color=mycolor3,line width=0.5pt]
table[row sep=crcr,smooth]{%
6	0.069\\
8	0.0052\\
10	0.0001\\
12	0.000003\\
};
\addlegendentry{\small ML Detection};

\addplot [color=mycolor1,line width=0.5pt,mark size=3.0pt,mark=triangle,mark options={fill=mycolor1,solid}]
table[row sep=crcr,smooth]{%
6	0.072\\
8	0.0054\\
10	0.00015\\
12	0.000006\\
};
\addlegendentry{\small \systemname $N_C=8$};

\addplot [color=mycolor1,dashed,line width=0.5pt,mark size=3.0pt,mark=triangle,mark options={fill=mycolor1,solid}]
table[row sep=crcr,smooth]{%
6	0.088\\
8	0.0131\\
10	0.0009\\
12	0.00009\\
};
\addlegendentry{\small \systemname $N_C=4$};

%\addplot [color=mycolor2,dashed,line width=1pt]
%  table[row sep=crcr]{%
%10	0.1661\\
%11	0.0718\\
%12	0.0223\\
%13	0.0048\\
%};
%\addlegendentry{K=16,K- best TP-SD};

\addplot [color=mycolor4,line width=0.5pt,mark size=3.0pt,mark=o,mark options={fill=mycolor4,solid}]
table[row sep=crcr,smooth]{%
6	0.275\\
8	0.121\\
10	0.0436\\
12	0.01254\\
};
\addlegendentry{\small MMSE SIC};

% \addplot [color=mycolor4, dashed,line width=0.5pt,mark size=3.0pt,mark=o,mark options={fill=mycolor4,solid}]
% table[row sep=crcr,smooth]{%
% 6	0.34\\
% 8	0.267\\
% 10	0.204\\
% 12	0.13\\
% };
% \addlegendentry{\small LMMSE};

% \addplot [color=mycolor4, dashed,line width=0.5pt]
% table[row sep=crcr,smooth]{%
% 6	0.27\\
% 8	0.15\\
% 10	0.08\\
% 12	0.025\\
% };
% \addlegendentry{\small VAMP \cite{VAMP}, 5 iter};
%\addplot [color=mycolor5,solid,line width=0.5pt,mark size=2.0pt,mark=triangle,mark options={solid,rotate=270}]
%  table[row sep=crcr]{%
%10	0.1906\\
%11	0.0965\\
%12	0.0342\\
%13	0.0108\\
%};
%\addlegendentry{FlexK TP-SD, 340 Visited nodes};

% \addplot [color=mycolor5,solid,line width=0.5pt,mark size=2.0pt,mark=otimes]
%   table[row sep=crcr]{%
% 10	0.1770\\
% 11	0.0870\\
% 12	0.0320\\
% 13	0.0090\\
% };
% \addlegendentry{\small \systemname, (768 Visited nodes), 21888 multiplications};

%\addplot [color=mycolor5,solid,line width=0.5pt,mark size=2.0pt,mark=triangle,mark options={solid}]
%  table[row sep=crcr]{%
%10	0.1781\\
%11	0.0839\\
%12	0.0275\\
%13	0.0068\\
%};
%\addlegendentry{FlexK TP-SD, 583 Visited nodes};

%\addplot [color=mycolor6,solid,line width=0.5pt,mark size=2.0pt,mark=diamond,mark options={solid}]
%  table[row sep=crcr]{%
%10	0.169\\
%11	0.075\\
%12	0.023\\
%13	0.005\\
%};
%\addlegendentry{FlexK TP-SD, 940 Visited nodes};

%\addplot [color=mycolor1,solid,mark=star,mark options={solid}]
%  table[row sep=crcr]{%
%10	0.1661\\
%11	0.0718\\
%12	0.0223\\
%13	0.0052\\
%};
%\addlegendentry{Apprx Multisphere, MMSE 1024 PEs};

\end{axis}
\end{tikzpicture}%

==> comp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (5pt,0.9em);},
   },
}
\definecolor{mycolor1}{rgb}{1,0,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{0,0,1}
\definecolor{mycolor5}{rgb}{0,0.5,0}
\definecolor{mycolor6}{rgb}{0.215,0,0.392}%
%
\begin{tikzpicture}

\begin{axis}[
width=\columnwidth, height=1.2in,ymode=log,ybar,ymax=5e5,yminorticks=true, ymajorgrids, yminorgrids,grid style={dotted},xtick={2,4,6,8,10,12,14,16},xticklabels={12,16,20,24,12,16,20,24},xmin=1,xmax=17,legend columns=3,legend style={draw=none,fill=none,at={(0.37, 1)}, anchor=north},legend cell align=left,ylabel style={align=center}, ylabel={Complexity in Multiplications},xlabel={No. of users},x tick label style={anchor=north},every node near coord/.append style={rotate=90, anchor=east,xshift=30pt,yshift=-7pt},bar width=4pt,enlarge x limits=0.05]

    \addplot[red!20!black,fill=mycolor6] coordinates
	{(2,1536) (4,2048) (6,2560) (8,3072)};
	\addlegendentry{\small LMMSE};
    \addplot[red!20!black,fill=mycolor5,pattern=north east lines,pattern color = mycolor5] coordinates
	{(2,47616) (4,79872) (6,120320) (8,168960)};
	\addlegendentry{\small FCSD};
 
    \addplot[red!20!black,fill=mycolor3,pattern=vertical lines,pattern color = mycolor3] coordinates
	{(2,3456) (4,5120) (6,6900) (8,9200)};
	\addlegendentry{\small \systemname};

 %     \addplot[red!20!black,fill=mycolor5,pattern=vertical lines,pattern color = mycolor5] coordinates
	% {(2,4416) (4,6912) (6,9920) (8,13440)};
	% \addlegendentry{\small MPNL};

\addplot[red!20!black,fill=mycolor6] coordinates
	{(10,3072) (12,4096) (14,5120) (16,6144)};
	\addplot[red!20!black,fill=mycolor5,pattern=north east lines,pattern color = mycolor5] coordinates
	{(10,49152) (12,81920) (14,122880) (16,172032)};
    \addplot[red!20!black,fill=mycolor3,pattern=vertical lines,pattern color = mycolor3] coordinates
    {(10,4992) (12,7168) (14,9600) (16,12288)};
    
	%  \addplot[red!20!black,fill=mycolor5,pattern=vertical lines,pattern color = mycolor5] coordinates
	% {(10,5568) (12,8912) (14,12480) (16,16512)};
	
	

 
% 	\addplot[red!20!black,fill=mycolor2,pattern=north east lines,pattern color = mycolor4] coordinates
% %     \addplot[red!20!black,fill=mycolor4,pattern=north west lines,pattern color = mycolor4] coordinates
% % 	{(2,1080) (4,1824) (6,1380) (8,972) (10,1302) (12,1680) (14,4212)};
% % 	\addlegendentry{\small MMSE SIC};
%      \addplot[red!20!black,fill=mycolor5,pattern=horizontal lines,pattern color = mycolor5] coordinates
% 	{(2,43008) (4,116736) (6,141312) (8,165888) (10,190464) (12,215040) (14,239616)};
% 	\addlegendentry{SFSD};
% 	{(2,1080) (4,1824) (6,1380) (8,972) (10,1302) (12,1680) (14,4212)};
% 	\addlegendentry{\small Linear MMSE};
l\end{axis}
\draw [decorate,
    decoration = {calligraphic brace, mirror,raise=0pt,
        amplitude=5pt}] (0.2,-0.5) --  (4,-0.5) node[pos=0.5,below=2pt,black]{\small $M=32$ };
    \draw [decorate,
    decoration = {calligraphic brace, mirror,raise=0pt,
        amplitude=5pt}] (4.5,-0.5) --  (8,-0.5) node[pos=0.5,below=2pt,black]{\small $M=64$ };     
\end{tikzpicture}%

==> comp12.tikz <==
%4pink
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{1,0,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{0,0,1}
\definecolor{mycolor5}{rgb}{0,0.5,0}
\definecolor{mycolor6}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[
width=\columnwidth, height=1.2in,
xmin=16, xmax=19,  xlabel near ticks, xlabel={SNR (dB)}, xmajorgrids, grid style={dotted}, ymin=0, ymax=100000000, yminorticks=true, ymode=log, ymajorgrids, yminorgrids,
ylabel style={align=center}, ylabel={Complexity in Multiplications},
legend columns=2, legend style={cells={align=center},at={(1.01,0.48)},anchor=south east, draw=none, fill=none}]
\addplot [color=mycolor1,line width=0.5pt]
table[row sep=crcr,smooth]{%
    16 5568\\
    17  5568\\
    18 5568\\
	19	5568\\
};
\addlegendentry{\footnotesize \systemname $N_C=4$(Maximimum) };


\addplot [color=mycolor1,line width=0.5pt,mark size=3.0pt,mark=triangle,mark options={fill=mycolor1,solid}]
table[row sep=crcr,smooth]{%
 16 5150.4\\
    17  5145.6\\
    18 5121.6\\
	19	5068.8\\
};
\addlegendentry{\footnotesize \systemname $N_C=4$ (Average)};

\addplot [color=mycolor1, dashed,line width=0.5pt,mark size=3.0pt,mark=triangle,mark options={fill=mycolor1,solid}]
table[row sep=crcr,smooth]{%
  16 8064\\
    17  8064\\
    18 8064\\
	19	8064\\
};
\addlegendentry{\footnotesize \systemname $N_C=8$ (Maximimum)};

\addplot [color=mycolor1,dashed,line width=0.5pt,mark size=3.0pt,mark=O,mark options={fill=mycolor1,solid}]
table[row sep=crcr,smooth]{%
 16 7296\\
    17  7104\\
    18 6816\\
	19	6494\\
};
\addlegendentry{\footnotesize \systemname $N_C=8$ (Average)};

\addplot [color=mycolor5,line width=0.5pt,mark size=3.0pt,mark=o,mark options={fill=mycolor5,solid}]
table[row sep=crcr]{%
  16 20662512\\
    17  15621120\\
    18 3020784\\
	19	1815408\\
};
\addlegendentry{\footnotesize Soft-output SD (Maximum)};

\addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=square,mark options={fill=mycolor5,solid}]
table[row sep=crcr,smooth]{%
  16 692000\\
    17  248000\\
    18 94000\\
	19	37000\\
};
\addlegendentry{\footnotesize Soft-output SD  (Average)};

\addplot [color=mycolor4,dashed,line width=0.5pt,mark size=3.0pt,mark=o,mark options={fill=mycolor4,solid}]
table[row sep=crcr,smooth]{%
   16 3072\\
    17  3072\\
    18 3072\\
	19	3072\\
};
\addlegendentry{\footnotesize LMMSE };



%\addplot [color=mycolor1,solid,line width=0.5pt,mark size=2.0pt,mark=square,mark options={solid}]
%table[row sep=crcr]{%
%%18	0.2133\\
%%20	0.0481\\
%%22	0.0100\\
%%24	0.0009\\
%18	0.2140\\
%20	0.0493\\
%22	0.0120\\
%24	0.0025\\
%};
%\addlegendentry{\scriptsize K-Best (K=32,14400 Visited nodes)};

%\addplot [color=mycolor5,solid,line width=0.5pt,mark size=3.0pt,mark=triangle*,mark options={fill=mycolor5}]
%table[row sep=crcr]{%
%	18	0.2427\\
%	20	0.0455\\
%	22	0.0043\\
%	24	0.00019\\
%};
%\label{p81}
%%\addlegendentry{\scriptsize FSD 4096};
%
%\addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=o,mark options={solid}]
%table[row sep=crcr]{%
%	18	0.2377\\
%	20	0.0429\\
%	22	0.0048\\
%	24	0.00047\\
%};
%\label{p82}
%%\addlegendentry{\scriptsize a-Multisphere~$N_{PE}\!=\!384$};
%
%\addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=triangle*,mark options={fill=mycolor5,solid}]
%table[row sep=crcr]{%
%	18	0.2284\\
%	20	0.0368\\
%	22	0.0034\\
%	24	0.0003\\
%};
%\label{p83}
%\addlegendentry{\scriptsize a-Multisphere~$N_{PE}\!=\!512$};

%\node [draw,fill=white][anchor=north east] at (rel axis cs: 1,1) {\shortstack[l]{
%        \ref{p81} \small FSD 4096\\
%		\ref{p82} \small a-Multisphere $N_{PE}\!=\!384$ \\
%		\ref{p83} \small a-Multisphere $N_{PE}\!=\!512$}};

\end{axis}
\end{tikzpicture}%

==> comp16.tikz <==
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%4pink
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{1,0,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{0,0,1}
\definecolor{mycolor5}{rgb}{0,0.5,0}
\definecolor{mycolor6}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[
width=\columnwidth, height=1.5in,
xmin=23, xmax=28,  xlabel near ticks, xlabel={SNR (dB)}, xmajorgrids, grid style={dotted}, ymin=0, ymax=10000, yminorticks=true, ymajorgrids, yminorgrids,
ylabel style={align=center}, ylabel={Complexity in Multiplications},
legend columns=2, legend style={cells={align=center},at={(1,0)},anchor=south east}]
\addplot [color=mycolor1,line width=0.5pt]
table[row sep=crcr,smooth]{%
    23 7682\\
    24  7598\\
    25 7432\\
	26	7265\\
	27	7015\\
    28  6681\\
};
\addlegendentry{\small \systemname };



% \addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=o,mark options={fill=mycolor5,solid}]
% table[row sep=crcr,smooth]{%
%   23 38.55\\
%     24  55.55\\
%     25 69.6\\
% 	26	71.4\\
% 	27	72\\
%     28  72\\
% };
% \addlegendentry{Common phase compensation (5\% CFO))};

% \addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=square,mark options={fill=mycolor5,solid}]
% table[row sep=crcr,smooth]{%
%   16  7\\
%   17  34\\
% 	18 47.4\\
% 	19	48\\
% 	20	48\\
% };
% \addlegendentry{Proposed scheme (5\% CFO))};
\addplot [color=mycolor4,dashed,line width=0.5pt,mark size=3.0pt,mark=o,mark options={fill=mycolor4,solid}]
table[row sep=crcr,smooth]{%
  23 5447\\
    24  5447\\
    25 5447\\
	26	5447\\
	27	5447\\
    28  5447\\
};
\addlegendentry{\small LMMSE };



%\addplot [color=mycolor1,solid,line width=0.5pt,mark size=2.0pt,mark=square,mark options={solid}]
%table[row sep=crcr]{%
%%18	0.2133\\
%%20	0.0481\\
%%22	0.0100\\
%%24	0.0009\\
%18	0.2140\\
%20	0.0493\\
%22	0.0120\\
%24	0.0025\\
%};
%\addlegendentry{\scriptsize K-Best (K=32,14400 Visited nodes)};

%\addplot [color=mycolor5,solid,line width=0.5pt,mark size=3.0pt,mark=triangle*,mark options={fill=mycolor5}]
%table[row sep=crcr]{%
%	18	0.2427\\
%	20	0.0455\\
%	22	0.0043\\
%	24	0.00019\\
%};
%\label{p81}
%%\addlegendentry{\scriptsize FSD 4096};
%
%\addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=o,mark options={solid}]
%table[row sep=crcr]{%
%	18	0.2377\\
%	20	0.0429\\
%	22	0.0048\\
%	24	0.00047\\
%};
%\label{p82}
%%\addlegendentry{\scriptsize a-Multisphere~$N_{PE}\!=\!384$};
%
%\addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=triangle*,mark options={fill=mycolor5,solid}]
%table[row sep=crcr]{%
%	18	0.2284\\
%	20	0.0368\\
%	22	0.0034\\
%	24	0.0003\\
%};
%\label{p83}
%\addlegendentry{\scriptsize a-Multisphere~$N_{PE}\!=\!512$};

%\node [draw,fill=white][anchor=north east] at (rel axis cs: 1,1) {\shortstack[l]{
%        \ref{p81} \small FSD 4096\\
%		\ref{p82} \small a-Multisphere $N_{PE}\!=\!384$ \\
%		\ref{p83} \small a-Multisphere $N_{PE}\!=\!512$}};

\end{axis}
\end{tikzpicture}%

==> tp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (4pt,0.9em);},
   },
}
\definecolor{mycolor1}{rgb}{1,0,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{0,0,1}
\definecolor{mycolor5}{rgb}{0,0.5,0}
\definecolor{mycolor6}{rgb}{0.215,0,0.392}%
%
\begin{tikzpicture}

\begin{axis}[
width=\columnwidth, height=1.2in,ybar,ymin=0,ymax=120,yminorticks=true, ymajorgrids, yminorgrids,grid style={dotted},xtick={2,4,6,8,10,12,14,16},xticklabels={12,16,20,24,12,16,20,24},xmin=1,xmax=17,legend columns=3, legend style={cells={align=center},draw=none,fill=none,at={(0.47, 1)}, anchor=north}, ylabel=Throughput(bits/s/Hz),xlabel={No. of users},x tick label style={anchor=north},every node near coord/.append style={rotate=90, anchor=east,xshift=30pt,yshift=-7pt},bar width=5pt,enlarge x limits=0.05]

    \addplot[red!20!black,fill=mycolor6] coordinates
	{(2,49.1) (4,63.8) (6,70.2) (8,62.8)};
	\addlegendentry{\small LMMSE};
     \addplot[red!20!black,fill=mycolor5,pattern=north east lines,pattern color = mycolor5] coordinates
	{(2,53) (4,70) (6,87) (8,96)};
	\addlegendentry{\small FCSD};
 \addplot[red!20!black,fill=mycolor3,pattern=vertical lines,pattern color = mycolor3] coordinates
	{(2,54) (4,72) (6,88.2) (8,97.2)};
	\addlegendentry{\small \systemname};


 \addplot[red!20!black,fill=mycolor6] coordinates
	{(10,54) (12,68.4) (14,71.28) (16,77.26)};

 \addplot[red!20!black,fill=mycolor5,pattern=north east lines,pattern color = mycolor5] coordinates
	{(10,57) (12,74) (14,92) (16,107)};
	
     \addplot[red!20!black,fill=mycolor3,pattern=vertical lines,pattern color = mycolor3] coordinates
	{(10,57.6) (12,74.88) (14,92.4) (16,108)};
	
l\end{axis}
\draw [decorate,
    decoration = {calligraphic brace, mirror,raise=0pt,
        amplitude=5pt}] (0.2,-0.5) --  (4,-0.5) node[pos=0.5,below=2pt,black]{\small $M=32$ };

  \draw [decorate,
    decoration = {calligraphic brace, mirror,raise=0pt,
        amplitude=5pt}] (4.5,-0.5) --  (8,-0.5) node[pos=0.5,below=2pt,black]{\small $M=64$ };

\end{tikzpicture}%

==> tp12.tikz <==
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%4pink
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{1,0,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{0,0,1}
\definecolor{mycolor5}{rgb}{0,0.5,0}
\definecolor{mycolor6}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[
width=\columnwidth, height=1.2in,
xmin=16, xmax=21,  xlabel near ticks, xlabel={SNR (dB)}, xmajorgrids, grid style={dotted}, ymin=0, ymax=40, yminorticks=true, ymajorgrids, yminorgrids,
ylabel style={align=center}, ylabel={Throughput (bits/s/Hz)},
legend columns=1, legend style={cells={align=center},at={(1,0)},anchor=south east,draw=none, fill=none}]
\addplot [color=mycolor3,line width=0.5pt]
table[row sep=crcr,smooth]{%
    16 27\\
    17  33\\
    18 35\\
	19	36\\
	20	36\\
    21  36\\
};
\addlegendentry{\small  Soft-output SD (Max-Log optimal LLRs) };


\addplot [color=mycolor1,line width=0.5pt,mark size=3.0pt,mark=triangle,mark options={fill=mycolor1,solid}]
table[row sep=crcr,smooth]{%
   16 26.1\\
    17  32.6\\
    18 34.9\\
	19	36\\
	20	36\\
    21  36\\
};
\addlegendentry{\small \systemname $N_C=8$};

\addplot [color=mycolor1,dashed,line width=0.5pt,mark size=3.0pt,mark=triangle,mark options={fill=mycolor1,solid}]
table[row sep=crcr,smooth]{%
  16 22.9\\
    17  33\\
    18 34.5\\
	19	35.7\\
	20	36\\
    21  36\\
};
\addlegendentry{\small \systemname $N_C=4$};



% \addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=o,mark options={fill=mycolor5,solid}]
% table[row sep=crcr,smooth]{%
%   23 38.55\\
%     24  55.55\\
%     25 69.6\\
% 	26	71.4\\
% 	27	72\\
%     28  72\\
% };
% \addlegendentry{Common phase compensation (5\% CFO))};

% \addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=square,mark options={fill=mycolor5,solid}]
% table[row sep=crcr,smooth]{%
%   16  7\\
%   17  34\\
% 	18 47.4\\
% 	19	48\\
% 	20	48\\
% };
% \addlegendentry{Proposed scheme (5\% CFO))};
\addplot [color=mycolor4,dashed,line width=0.5pt,mark size=3.0pt,mark=o,mark options={fill=mycolor4,solid}]
table[row sep=crcr,smooth]{%
  16 18.5\\
    17  23.3\\
    18 27.42\\
	19	30.8\\
	20	34.1\\
    21  35\\
};
\addlegendentry{\small LMMSE };



%\addplot [color=mycolor1,solid,line width=0.5pt,mark size=2.0pt,mark=square,mark options={solid}]
%table[row sep=crcr]{%
%%18	0.2133\\
%%20	0.0481\\
%%22	0.0100\\
%%24	0.0009\\
%18	0.2140\\
%20	0.0493\\
%22	0.0120\\
%24	0.0025\\
%};
%\addlegendentry{\scriptsize K-Best (K=32,14400 Visited nodes)};

%\addplot [color=mycolor5,solid,line width=0.5pt,mark size=3.0pt,mark=triangle*,mark options={fill=mycolor5}]
%table[row sep=crcr]{%
%	18	0.2427\\
%	20	0.0455\\
%	22	0.0043\\
%	24	0.00019\\
%};
%\label{p81}
%%\addlegendentry{\scriptsize FSD 4096};
%
%\addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=o,mark options={solid}]
%table[row sep=crcr]{%
%	18	0.2377\\
%	20	0.0429\\
%	22	0.0048\\
%	24	0.00047\\
%};
%\label{p82}
%%\addlegendentry{\scriptsize a-Multisphere~$N_{PE}\!=\!384$};
%
%\addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=triangle*,mark options={fill=mycolor5,solid}]
%table[row sep=crcr]{%
%	18	0.2284\\
%	20	0.0368\\
%	22	0.0034\\
%	24	0.0003\\
%};
%\label{p83}
%\addlegendentry{\scriptsize a-Multisphere~$N_{PE}\!=\!512$};

%\node [draw,fill=white][anchor=north east] at (rel axis cs: 1,1) {\shortstack[l]{
%        \ref{p81} \small FSD 4096\\
%		\ref{p82} \small a-Multisphere $N_{PE}\!=\!384$ \\
%		\ref{p83} \small a-Multisphere $N_{PE}\!=\!512$}};

\end{axis}
\end{tikzpicture}%

==> tp12x12Ray.tikz <==
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%4pink
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{1,0,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{0,0,1}
\definecolor{mycolor5}{rgb}{0,0.5,0}
\definecolor{mycolor6}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[
width=\columnwidth, height=1.3in,
xmin=16, xmax=19,  xlabel near ticks, xlabel={SNR (dB)}, xmajorgrids, grid style={dotted}, ymin=0, ymax=40, yminorticks=true, ymajorgrids, yminorgrids,
ylabel style={align=center}, ylabel={Throughput (bits/s/Hz)},
legend columns=2, legend style={cells={align=center},at={(1,0)},anchor=south east,draw=none, fill=none}]





\addplot [color=mycolor1,dashed,line width=0.5pt,mark size=3.0pt,mark=triangle,mark options={fill=mycolor1,solid}]
table[row sep=crcr,smooth]{%
  16 9.1\\
    17  32.7\\
    18 36\\
	19	36\\
	20	36\\
    21  36\\
};
\addlegendentry{\small \systemname $N_C=4$};


% \addplot [color=mycolor3,dashed,line width=0.5pt,mark size=3.0pt,mark=square,mark options={fill=mycolor3,solid}]
% table[row sep=crcr,smooth]{%
%   16 9.1\\
%     17  18\\
%     18 28.8\\
% 	19	35.7\\
% 	20	36\\
%     21  36\\
% };
% \addlegendentry{\small MPNL $N_{PE}=4$};

\addplot [color=mycolor3,dashed,line width=0.5pt,mark size=3.0pt,mark=square,mark options={fill=mycolor3,solid}]
table[row sep=crcr,smooth]{%
  16 9.1\\
    17  20\\
    18 28.8\\
	19	35.7\\
	20	36\\
    21  36\\
};
\addlegendentry{\small PSD \cite{PSD},   $K=4$};

\addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=diamond,mark options={fill=mycolor3,solid}]
table[row sep=crcr,smooth]{%
  16 8\\
    17  15\\
    18 22\\
	19	30\\
	20	32\\
    21  36\\
};
\addlegendentry{\small Antipodal \cite{Antipodal},   $\alpha=4$};
% \addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=o,mark options={fill=mycolor5,solid}]
% table[row sep=crcr,smooth]{%
%   23 38.55\\
%     24  55.55\\
%     25 69.6\\
% 	26	71.4\\
% 	27	72\\
%     28  72\\
% };
% \addlegendentry{Common phase compensation (5\% CFO))};

% \addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=square,mark options={fill=mycolor5,solid}]
% table[row sep=crcr,smooth]{%
%   16  7\\
%   17  34\\
% 	18 47.4\\
% 	19	48\\
% 	20	48\\
% };
% \addlegendentry{Proposed scheme (5\% CFO))};
\addplot [color=mycolor4,dashed,line width=0.5pt,mark size=3.0pt,mark=o,mark options={fill=mycolor4,solid}]
table[row sep=crcr,smooth]{%
  16 6.375\\
    17  10.65\\
    18 13.95\\
	19	19.05\\
	20	34.1\\
    21  35\\
};
\addlegendentry{\small LMMSE };



%\addplot [color=mycolor1,solid,line width=0.5pt,mark size=2.0pt,mark=square,mark options={solid}]
%table[row sep=crcr]{%
%%18	0.2133\\
%%20	0.0481\\
%%22	0.0100\\
%%24	0.0009\\
%18	0.2140\\
%20	0.0493\\
%22	0.0120\\
%24	0.0025\\
%};
%\addlegendentry{\scriptsize K-Best (K=32,14400 Visited nodes)};

%\addplot [color=mycolor5,solid,line width=0.5pt,mark size=3.0pt,mark=triangle*,mark options={fill=mycolor5}]
%table[row sep=crcr]{%
%	18	0.2427\\
%	20	0.0455\\
%	22	0.0043\\
%	24	0.00019\\
%};
%\label{p81}
%%\addlegendentry{\scriptsize FSD 4096};
%
%\addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=o,mark options={solid}]
%table[row sep=crcr]{%
%	18	0.2377\\
%	20	0.0429\\
%	22	0.0048\\
%	24	0.00047\\
%};
%\label{p82}
%%\addlegendentry{\scriptsize a-Multisphere~$N_{PE}\!=\!384$};
%
%\addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=triangle*,mark options={fill=mycolor5,solid}]
%table[row sep=crcr]{%
%	18	0.2284\\
%	20	0.0368\\
%	22	0.0034\\
%	24	0.0003\\
%};
%\label{p83}
%\addlegendentry{\scriptsize a-Multisphere~$N_{PE}\!=\!512$};

%\node [draw,fill=white][anchor=north east] at (rel axis cs: 1,1) {\shortstack[l]{
%        \ref{p81} \small FSD 4096\\
%		\ref{p82} \small a-Multisphere $N_{PE}\!=\!384$ \\
%		\ref{p83} \small a-Multisphere $N_{PE}\!=\!512$}};

\end{axis}
\end{tikzpicture}%

==> tp2.tikz <==
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%4pink
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{1,0,0}
\definecolor{mycolor2}{rgb}{0,1,1}
\definecolor{mycolor3}{rgb}{1,0,1}
\definecolor{mycolor4}{rgb}{0,0,1}
\definecolor{mycolor5}{rgb}{0,0.5,0}
\definecolor{mycolor6}{rgb}{0.07843,0.16863,0.54902}%
%
\begin{tikzpicture}

\begin{axis}[
width=\columnwidth, height=1.1in,
xmin=24, xmax=28,  xlabel near ticks, xlabel={SNR (dB)}, xmajorgrids, grid style={dotted}, ymin=0, ymax=80, yminorticks=true, ymajorgrids, yminorgrids,
ylabel style={align=center}, ylabel={Throughput (bits/s/Hz)},
legend columns=2, legend style={cells={align=center},at={(1,0)},anchor=south east,draw=none, fill=none}]
\addplot [color=mycolor1,line width=0.5pt]
table[row sep=crcr,smooth]{%
    23 21.6\\
    24  39.2\\
    25 60.8\\
	26	73.4\\
	27	78.7\\
    28  79.6\\
};
\addlegendentry{\small \systemname 0.85};


\addplot [color=mycolor1,line width=0.5pt,mark size=3.0pt,mark=triangle,mark options={fill=mycolor1,solid}]
table[row sep=crcr,smooth]{%
  23 31.9\\
    24  50.5\\
    25 68.9\\
	26	75.5\\
	27	76.3\\
    28  76.8\\
};
\addlegendentry{\small \systemname 0.8};

\addplot [color=mycolor1,dashed,line width=0.5pt,mark size=3.0pt,mark=triangle,mark options={fill=mycolor1,solid}]
table[row sep=crcr,smooth]{%
  23 45.05\\
    24  60.58\\
    25 66.6\\
	26	67.16\\
	27	67.16\\
    28  67.16\\
};
\addlegendentry{\small \systemname 0.7};

\addplot [color=mycolor1,dashed,line width=0.5pt,mark size=3.0pt,mark=O,mark options={fill=mycolor1,solid}]
table[row sep=crcr,smooth]{%
 23 38.55\\
    24  55.55\\
    25 69.6\\
	26	71.4\\
	27	72\\
    28  72\\
};
\addlegendentry{\small \systemname 0.75};

% \addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=o,mark options={fill=mycolor5,solid}]
% table[row sep=crcr,smooth]{%
%   23 38.55\\
%     24  55.55\\
%     25 69.6\\
% 	26	71.4\\
% 	27	72\\
%     28  72\\
% };
% \addlegendentry{Common phase compensation (5\% CFO))};

% \addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=square,mark options={fill=mycolor5,solid}]
% table[row sep=crcr,smooth]{%
%   16  7\\
%   17  34\\
% 	18 47.4\\
% 	19	48\\
% 	20	48\\
% };
% \addlegendentry{Proposed scheme (5\% CFO))};
\addplot [color=mycolor4,dashed,line width=0.5pt,mark size=3.0pt,mark=o,mark options={fill=mycolor4,solid}]
table[row sep=crcr,smooth]{%
  23 48.14\\
    24  53.17\\
    25 56.04\\
	26	57.12\\
	27	57.36\\
    28  57.48\\
};
\addlegendentry{\small MMSE 0.6};

\addplot [color=mycolor4,dashed,line width=0.5pt,mark size=3.0pt,mark=triangle,mark options={fill=mycolor4,solid}]
table[row sep=crcr,smooth]{%
   23 43.27\\
    24  49.98\\
    25 53.87\\
	26	57.61\\
	27	60.41\\
    28  61.98\\
};
\addlegendentry{\small MMSE 0.65};


\addplot [color=mycolor4,dashed,line width=0.5pt,mark size=3.0pt,mark=triangle*,mark options={fill=mycolor1,solid},smooth]
table[row sep=crcr]{%
 23 36.09\\
    24  43.18\\
    25 49.3\\
	26	54.45\\
	27	59.6\\
    28  61.84\\
};
\addlegendentry{\small MMSE 0.7};

\addplot [color=mycolor4,dashed,line width=0.5pt,mark size=2.0pt,mark=o,mark options={solid},smooth]
table[row sep=crcr]{%
	 23 30.9\\
    24  36.8\\
    25 43.8\\
	26	49.8\\
	27	56.5\\
    28  60.9\\
};
\addlegendentry{\small MMSE 0.75};

%\addplot [color=mycolor1,solid,line width=0.5pt,mark size=2.0pt,mark=square,mark options={solid}]
%table[row sep=crcr]{%
%%18	0.2133\\
%%20	0.0481\\
%%22	0.0100\\
%%24	0.0009\\
%18	0.2140\\
%20	0.0493\\
%22	0.0120\\
%24	0.0025\\
%};
%\addlegendentry{\scriptsize K-Best (K=32,14400 Visited nodes)};

%\addplot [color=mycolor5,solid,line width=0.5pt,mark size=3.0pt,mark=triangle*,mark options={fill=mycolor5}]
%table[row sep=crcr]{%
%	18	0.2427\\
%	20	0.0455\\
%	22	0.0043\\
%	24	0.00019\\
%};
%\label{p81}
%%\addlegendentry{\scriptsize FSD 4096};
%
%\addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=o,mark options={solid}]
%table[row sep=crcr]{%
%	18	0.2377\\
%	20	0.0429\\
%	22	0.0048\\
%	24	0.00047\\
%};
%\label{p82}
%%\addlegendentry{\scriptsize a-Multisphere~$N_{PE}\!=\!384$};
%
%\addplot [color=mycolor5,dashed,line width=0.5pt,mark size=3.0pt,mark=triangle*,mark options={fill=mycolor5,solid}]
%table[row sep=crcr]{%
%	18	0.2284\\
%	20	0.0368\\
%	22	0.0034\\
%	24	0.0003\\
%};
%\label{p83}
%\addlegendentry{\scriptsize a-Multisphere~$N_{PE}\!=\!512$};

%\node [draw,fill=white][anchor=north east] at (rel axis cs: 1,1) {\shortstack[l]{
%        \ref{p81} \small FSD 4096\\
%		\ref{p82} \small a-Multisphere $N_{PE}\!=\!384$ \\
%		\ref{p83} \small a-Multisphere $N_{PE}\!=\!512$}};

\end{axis}
\end{tikzpicture}%
